Models for the evolution of close binaries with He-Star and WD components towards Type Ia supernova explosions

Type Ia supernovae (SNe Ia) have been an important tool for astronomy for quite some time; however, the nature of their progenitors remains somewhat mysterious. Recent theoretical studies indicated the possibility of producing thermonuclear detonations of carbon-oxygen white dwarfs (CO WDs) at masses less than the Chandrasekhar mass through accretion of helium-rich matter, which would, depending on mass accretion rate, mass, and initial temperature of the WD, spectrally resemble either a normal SN Ia or a peculiar one. This study aims to further resolve the state of binary systems comprised of a sub-Chandrasekhar-mass CO WD and a helium star at the point where an accretion-induced detonation occurs and constrains the part of the initial parameter space where this kind of phenomenon is possible. Preexisting data obtained through simulations of single, constantly accreting CO WDs is used as an indicator for the behavior of new binary models in which the WD is treated as a point mass and which include the non-degenerate partner as a fully resolved stellar model. We parameterize the ignition of the accumulated helium layer, changes in the WD temperature, and changes in the CO core mass depending on the mass transfer rate. The initial conditions allowing for detonation do not form a single contiguous area in the parameter space, whose shape is profoundly influenced by the behavior of the donor star. Mass loss due to Nova outbursts acts in favor of detonation. According to our criteria, about 10% of the detonations in this study can be expected to show spectra consistent with ordinary SNe Ia; the rest exhibit peculiar features.

==> CO-Shell.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1054){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,1404){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,1754){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,2105){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,2455){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,2805){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,3155){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(858,3505){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,484){\makebox(0,0){\strut{} 0.75}}%
      \put(1440,484){\makebox(0,0){\strut{} 0.8}}%
      \put(1890,484){\makebox(0,0){\strut{} 0.85}}%
      \put(2340,484){\makebox(0,0){\strut{} 0.9}}%
      \put(2791,484){\makebox(0,0){\strut{} 0.95}}%
      \put(3241,484){\makebox(0,0){\strut{} 1}}%
      \put(3691,484){\makebox(0,0){\strut{} 1.05}}%
      \put(4141,484){\makebox(0,0){\strut{} 1.1}}%
      \put(4591,484){\makebox(0,0){\strut{} 1.15}}%
      \put(220,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$~$[M_\odot]$}}}%
      \put(2658,154){\makebox(0,0){\strut{}$M_\text{CO}$~$[M_\odot]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,3332){\makebox(0,0)[r]{\strut{}$M_\text{CO} \geq 0.8~M_\odot$}}%
      \csname LTb\endcsname%
      \put(3604,3112){\makebox(0,0)[r]{\strut{}$M_\text{CO} \geq 0.9~M_\odot$}}%
      \csname LTb\endcsname%
      \put(3604,2892){\makebox(0,0)[r]{\strut{}$M_\text{CO} \geq 1.0~M_\odot$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CO-Shell}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> HRmult.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1487){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2270){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3054){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3837){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,4620){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(946,5403){\makebox(0,0)[r]{\strut{} 4}}%
      \put(9807,484){\makebox(0,0){\strut{} 4.2}}%
      \put(8716,484){\makebox(0,0){\strut{} 4.3}}%
      \put(7625,484){\makebox(0,0){\strut{} 4.4}}%
      \put(6534,484){\makebox(0,0){\strut{} 4.5}}%
      \put(5443,484){\makebox(0,0){\strut{} 4.6}}%
      \put(4351,484){\makebox(0,0){\strut{} 4.7}}%
      \put(3260,484){\makebox(0,0){\strut{} 4.8}}%
      \put(2169,484){\makebox(0,0){\strut{} 4.9}}%
      \put(1078,484){\makebox(0,0){\strut{} 5}}%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity $[\log(L/\text{L}_{\odot})]$}}}%
      \put(5442,154){\makebox(0,0){\strut{}$\log(T_{\text{eff}}/\text{K})$}}%
      \put(6121,1448){\makebox(0,0)[l]{\strut{}$0.5~\text{M}_\odot$}}%
      \put(5663,1926){\makebox(0,0)[l]{\strut{}$0.6~\text{M}_\odot$}}%
      \put(5361,2302){\makebox(0,0)[l]{\strut{}$0.7~\text{M}_\odot$}}%
      \put(5211,2552){\makebox(0,0)[l]{\strut{}$0.8~\text{M}_\odot$}}%
      \put(4778,2803){\makebox(0,0)[l]{\strut{}$0.9~\text{M}_\odot$}}%
      \put(4420,3022){\makebox(0,0)[l]{\strut{}$1.0~\text{M}_\odot$}}%
      \put(8498,4322){\makebox(0,0)[l]{\strut{}Giants}}%
      \put(2213,1550){\makebox(0,0)[l]{\strut{}White Dwarfs}}%
      \put(5443,1100){\rotatebox{-30}{\makebox(0,0){\strut{}$0.1~\text{R}_\odot$}}}%
      \put(7079,1103){\rotatebox{-30}{\makebox(0,0){\strut{}$0.2~\text{R}_\odot$}}}%
      \put(7625,1342){\rotatebox{-30}{\makebox(0,0){\strut{}$0.3~\text{R}_\odot$}}}%
      \put(8716,1420){\rotatebox{-30}{\makebox(0,0){\strut{}$0.4~\text{R}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8820,3163){\makebox(0,0)[r]{\strut{}Core He-Burning}}%
      \csname LTb\endcsname%
      \put(8820,2943){\makebox(0,0)[r]{\strut{}Shell He Burning}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{HRmult}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acceff_prescription.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{ -8}$}}%
      \put(1078,1638){\makebox(0,0)[r]{\strut{}$10^{ -7}$}}%
      \put(1078,2571){\makebox(0,0)[r]{\strut{}$10^{ -6}$}}%
      \put(1078,3505){\makebox(0,0)[r]{\strut{}$10^{ -5}$}}%
      \put(1210,484){\makebox(0,0){\strut{} 0.8}}%
      \put(1774,484){\makebox(0,0){\strut{} 0.85}}%
      \put(2337,484){\makebox(0,0){\strut{} 0.9}}%
      \put(2901,484){\makebox(0,0){\strut{} 0.95}}%
      \put(3464,484){\makebox(0,0){\strut{} 1}}%
      \put(4028,484){\makebox(0,0){\strut{} 1.05}}%
      \put(4591,484){\makebox(0,0){\strut{} 1.1}}%
      \put(176,2104){\rotatebox{-270}{\makebox(0,0){\strut{}Accretion Rate $[\text{M}_{\odot}/\text{yr}]$}}}%
      \put(2900,154){\makebox(0,0){\strut{}WD Core Mass $[\text{M}_{\odot}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,3332){\makebox(0,0)[r]{\strut{}"Cold" models}}%
      \csname LTb\endcsname%
      \put(3604,3112){\makebox(0,0)[r]{\strut{}"Hot" models}}%
      \csname LTb\endcsname%
      \put(3604,2892){\makebox(0,0)[r]{\strut{}All models}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1435,985){\makebox(0,0)[l]{\strut{}$\eta = 1$  (steady accumulation)}}%
      \put(1435,1638){\makebox(0,0)[l]{\strut{}$\eta = 0$}}%
      \put(2900,2290){\makebox(0,0)[l]{\strut{}$\eta = \eta (M_{\text{WD}}, \dot{M})$}}%
      \put(1435,2736){\makebox(0,0)[l]{\strut{}$\eta = 1$  (steady burning)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acceff_prescription}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cumulative.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1241){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1714){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2188){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2661){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3135){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1480,484){\makebox(0,0){\strut{} 0.05}}%
      \put(2102,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2725,484){\makebox(0,0){\strut{} 0.15}}%
      \put(3347,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3969,484){\makebox(0,0){\strut{} 0.25}}%
      \put(4591,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2724,154){\makebox(0,0){\strut{}M $[M_\odot]$}}%
      \csname LT0\endcsname%
      \put(3036,1714){\makebox(0,0)[l]{\strut{}median}}%
      \csname LT2\endcsname%
      \put(2849,1951){\makebox(0,0)[r]{\strut{}average}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2079,2788){\makebox(0,0)[r]{\strut{}$\Phi(M_\text{Shell})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cumulative}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> detonationlines_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1054){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1404){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,1754){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,2105){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2455){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,2805){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3155){\makebox(0,0)[r]{\strut{} 7}}%
      \put(682,3505){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1444,484){\makebox(0,0){\strut{} 0.05}}%
      \put(2073,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2703,484){\makebox(0,0){\strut{} 0.15}}%
      \put(3332,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3961,484){\makebox(0,0){\strut{} 0.25}}%
      \put(4591,484){\makebox(0,0){\strut{} 0.3}}%
      \put(176,2104){\rotatebox{-270}{\makebox(0,0){\strut{}Accretion Rate $[\text{M}_{\odot}/\text{yr}] \cdot 10^{8}$}}}%
      \put(2702,154){\makebox(0,0){\strut{}Mass of Helium Layer $[\text{M}_{\odot}]$}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1129,1579){\makebox(0,0)[l]{\strut{}"Hot" WDs}}%
      \colorrgb{0.27,0.51,0.71}%
      \put(2702,2105){\makebox(0,0)[l]{\strut{}"Cold" WDs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,3332){\makebox(0,0)[r]{\strut{}$0.8~\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3604,3112){\makebox(0,0)[r]{\strut{}$0.9~\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3604,2892){\makebox(0,0)[r]{\strut{}$1.0~\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3604,2672){\makebox(0,0)[r]{\strut{}$1.1~\text{M}_\odot$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{detonationlines_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> endhrs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(726,974){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1244){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1514){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,1784){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,2055){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,2325){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,2595){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,2865){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(726,3135){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3808,484){\makebox(0,0){\strut{} 4.2}}%
      \put(3387,484){\makebox(0,0){\strut{} 4.3}}%
      \put(2965,484){\makebox(0,0){\strut{} 4.4}}%
      \put(2544,484){\makebox(0,0){\strut{} 4.5}}%
      \put(2122,484){\makebox(0,0){\strut{} 4.6}}%
      \put(1701,484){\makebox(0,0){\strut{} 4.7}}%
      \put(1279,484){\makebox(0,0){\strut{} 4.8}}%
      \put(858,484){\makebox(0,0){\strut{} 4.9}}%
      \put(220,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity $[\log(L/\text{L}_{\odot})]$}}}%
      \put(2333,154){\makebox(0,0){\strut{}$\log(T_{\text{eff}}/\text{K})$}}%
      \put(1279,2029){\rotatebox{-27}{\makebox(0,0){\strut{}$0.1~\text{R}_\odot$}}}%
      \put(1701,2680){\rotatebox{-27}{\makebox(0,0){\strut{}$0.4~\text{R}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4161,704){\makebox(0,0)[l]{\strut{} 300}}%
      \put(4161,1051){\makebox(0,0)[l]{\strut{} 320}}%
      \put(4161,1398){\makebox(0,0)[l]{\strut{} 340}}%
      \put(4161,1745){\makebox(0,0)[l]{\strut{} 360}}%
      \put(4161,2093){\makebox(0,0)[l]{\strut{} 380}}%
      \put(4161,2440){\makebox(0,0)[l]{\strut{} 400}}%
      \put(4161,2787){\makebox(0,0)[l]{\strut{} 420}}%
      \put(4161,3135){\makebox(0,0)[l]{\strut{} 440}}%
      \put(4624,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$v_{e}$ [km/s]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{endhrs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> grid_0-8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1132){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1561){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,1989){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,2418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2846){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,3275){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(858,484){\makebox(0,0){\strut{} 0.02}}%
      \put(2314,484){\makebox(0,0){\strut{} 0.04}}%
      \put(3770,484){\makebox(0,0){\strut{} 0.06}}%
      \put(5226,484){\makebox(0,0){\strut{} 0.08}}%
      \put(6682,484){\makebox(0,0){\strut{} 0.1}}%
      \put(8138,484){\makebox(0,0){\strut{} 0.12}}%
      \put(220,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{d,i}$~$[M_\odot]$}}}%
      \put(4680,154){\makebox(0,0){\strut{}Initial Orbital Period [d]}}%
      \put(2769,3463){\makebox(0,0)[l]{\strut{}a) $M_\text{WD} = 0.8~M_\odot$}}%
      \put(3042,1304){\makebox(0,0){\strut{}\ref{fig:multiroche}a)}}%
      \put(1950,3446){\makebox(0,0){\strut{}\ref{fig:multiroche}b)}}%
      \put(3406,2589){\makebox(0,0){\strut{}\ref{fig:multiroche}c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9207,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9207,1303){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(9207,1903){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(9207,2503){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(9207,3103){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(9207,3703){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(9802,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$~$[M_\odot]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{grid_0-8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> grid_0-9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1132){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1561){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,1989){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,2418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2846){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,3275){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(858,484){\makebox(0,0){\strut{} 0.02}}%
      \put(2314,484){\makebox(0,0){\strut{} 0.04}}%
      \put(3770,484){\makebox(0,0){\strut{} 0.06}}%
      \put(5226,484){\makebox(0,0){\strut{} 0.08}}%
      \put(6682,484){\makebox(0,0){\strut{} 0.1}}%
      \put(8138,484){\makebox(0,0){\strut{} 0.12}}%
      \put(220,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{d,i}$~$[M_\odot]$}}}%
      \put(4680,154){\makebox(0,0){\strut{}Initial Orbital Period [d]}}%
      \put(1622,3463){\makebox(0,0)[l]{\strut{}b) $M_\text{WD} = 0.9~M_\odot$}}%
      \put(3042,3018){\makebox(0,0){\strut{}\ref{fig:multiroche}d)}}%
      \put(3770,2589){\makebox(0,0){\strut{}\ref{fig:multiroche}e)}}%
      \put(3406,2589){\makebox(0,0){\strut{}\ref{fig:multiroche}f)}}%
      \put(4498,2589){\makebox(0,0){\strut{}\ref{fig:multiroche}g)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9207,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9207,1303){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(9207,1903){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(9207,2503){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(9207,3103){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(9207,3703){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(9802,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$~$[M_\odot]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{grid_0-9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> grid_1-0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1132){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1561){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,1989){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,2418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2846){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,3275){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(858,484){\makebox(0,0){\strut{} 0.02}}%
      \put(2314,484){\makebox(0,0){\strut{} 0.04}}%
      \put(3770,484){\makebox(0,0){\strut{} 0.06}}%
      \put(5226,484){\makebox(0,0){\strut{} 0.08}}%
      \put(6682,484){\makebox(0,0){\strut{} 0.1}}%
      \put(8138,484){\makebox(0,0){\strut{} 0.12}}%
      \put(220,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{d,i}$~$[M_\odot]$}}}%
      \put(4680,154){\makebox(0,0){\strut{}Initial Orbital Period [d]}}%
      \put(1622,3463){\makebox(0,0)[l]{\strut{}c) $M_\text{WD} = 1.0~M_\odot$}}%
      \put(3406,3018){\makebox(0,0){\strut{}\ref{fig:multiroche}h)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9207,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9207,1303){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(9207,1903){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(9207,2503){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(9207,3103){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(9207,3703){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(9802,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$~$[M_\odot]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{grid_1-0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mr-he.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,2032){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,2479){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,2927){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,3374){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,3821){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,4269){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,1364){\makebox(0,0){\strut{} 0.4}}%
      \put(1377,1364){\makebox(0,0){\strut{} 0.5}}%
      \put(1765,1364){\makebox(0,0){\strut{} 0.6}}%
      \put(2152,1364){\makebox(0,0){\strut{} 0.7}}%
      \put(2540,1364){\makebox(0,0){\strut{} 0.8}}%
      \put(2927,1364){\makebox(0,0){\strut{} 0.9}}%
      \put(3315,1364){\makebox(0,0){\strut{} 1}}%
      \put(3702,1364){\makebox(0,0){\strut{} 1.1}}%
      \put(4090,1364){\makebox(0,0){\strut{} 1.2}}%
      \put(4477,1364){\makebox(0,0){\strut{} 1.3}}%
      \put(220,2926){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$ [$M_\odot$]}}}%
      \put(2733,1034){\makebox(0,0){\strut{}q}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1187,613){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%
      \put(1187,393){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(1187,173){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(2570,613){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(2570,393){\makebox(0,0)[r]{\strut{}0.07}}%
      \csname LTb\endcsname%
      \put(2570,173){\makebox(0,0)[r]{\strut{}nd}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mr-he}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mr-loss.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1804){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,2078){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,2352){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,2626){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,2900){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,3173){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,3447){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,3721){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(858,3995){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(858,4269){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(990,1584){\makebox(0,0){\strut{} 0.4}}%
      \put(1377,1584){\makebox(0,0){\strut{} 0.5}}%
      \put(1765,1584){\makebox(0,0){\strut{} 0.6}}%
      \put(2152,1584){\makebox(0,0){\strut{} 0.7}}%
      \put(2540,1584){\makebox(0,0){\strut{} 0.8}}%
      \put(2927,1584){\makebox(0,0){\strut{} 0.9}}%
      \put(3315,1584){\makebox(0,0){\strut{} 1}}%
      \put(3702,1584){\makebox(0,0){\strut{} 1.1}}%
      \put(4090,1584){\makebox(0,0){\strut{} 1.2}}%
      \put(4477,1584){\makebox(0,0){\strut{} 1.3}}%
      \put(220,3036){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$ [$M_\odot$]}}}%
      \put(2733,1254){\makebox(0,0){\strut{}q}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1878,833){\makebox(0,0)[r]{\strut{}nd}}%
      \csname LTb\endcsname%
      \put(1878,613){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%
      \put(1878,393){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(1878,173){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(3393,833){\makebox(0,0)[r]{\strut{}0.06}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mr-loss}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multidet-key.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,1416.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3159,817){\makebox(0,0)[r]{\strut{}$[\dot{M}]$}}%
      \csname LTb\endcsname%
      \put(3159,597){\makebox(0,0)[r]{\strut{}$\dot{M}$}}%
      \csname LTb\endcsname%
      \put(5466,817){\makebox(0,0)[r]{\strut{}$\dot{M}_c (M)$}}%
      \csname LTb\endcsname%
      \put(5466,597){\makebox(0,0)[r]{\strut{}$\dot{M}_h (M)$}}%
      \csname LTb\endcsname%
      \put(7773,817){\makebox(0,0)[r]{\strut{}$\dot{M}_{h,i/e} (M)$}}%
      \csname LTb\endcsname%
      \put(7773,597){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multidet-key}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multidetfile.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,4105){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,4391){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,4677){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,4963){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,5249){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,5536){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,5822){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,6108){\makebox(0,0)[r]{\strut{} 7}}%
      \put(682,6394){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3885){\makebox(0,0){\strut{} 0}}%
      \put(1419,3885){\makebox(0,0){\strut{} 0.05}}%
      \put(2023,3885){\makebox(0,0){\strut{} 0.1}}%
      \put(2628,3885){\makebox(0,0){\strut{} 0.15}}%
      \put(3232,3885){\makebox(0,0){\strut{} 0.2}}%
      \put(3837,3885){\makebox(0,0){\strut{} 0.25}}%
      \put(4441,3885){\makebox(0,0){\strut{} 0.3}}%
      \put(176,5321){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}~[\text{M}_{\odot}/yr*10^8]$}}}%
      \put(2627,3555){\makebox(0,0){\strut{}$M_\text{Shell}$ $[\text{M}_\odot]$}}%
      \put(2265,6294){\makebox(0,0)[l]{\strut{}a) 05080050}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5630,4105){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5630,4391){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5630,4677){\makebox(0,0)[r]{\strut{} 2}}%
      \put(5630,4963){\makebox(0,0)[r]{\strut{} 3}}%
      \put(5630,5249){\makebox(0,0)[r]{\strut{} 4}}%
      \put(5630,5536){\makebox(0,0)[r]{\strut{} 5}}%
      \put(5630,5822){\makebox(0,0)[r]{\strut{} 6}}%
      \put(5630,6108){\makebox(0,0)[r]{\strut{} 7}}%
      \put(5630,6394){\makebox(0,0)[r]{\strut{} 8}}%
      \put(5762,3885){\makebox(0,0){\strut{} 0}}%
      \put(6414,3885){\makebox(0,0){\strut{} 0.05}}%
      \put(7066,3885){\makebox(0,0){\strut{} 0.1}}%
      \put(7719,3885){\makebox(0,0){\strut{} 0.15}}%
      \put(8371,3885){\makebox(0,0){\strut{} 0.2}}%
      \put(9023,3885){\makebox(0,0){\strut{} 0.25}}%
      \put(9675,3885){\makebox(0,0){\strut{} 0.3}}%
      \put(7718,3555){\makebox(0,0){\strut{}$M_\text{Shell}$ $[\text{M}_\odot]$}}%
      \put(7327,6294){\makebox(0,0)[l]{\strut{}b) 10080035}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,990){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1276){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,1563){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,1849){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2135){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,2421){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,2708){\makebox(0,0)[r]{\strut{} 7}}%
      \put(682,2994){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1850,484){\makebox(0,0){\strut{} 0.05}}%
      \put(2887,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3923,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}~[\text{M}_{\odot}/yr*10^8]$}}}%
      \put(2627,154){\makebox(0,0){\strut{}$M_\text{Shell}$ $[\text{M}_\odot]$}}%
      \put(2628,2894){\makebox(0,0)[l]{\strut{}c) 08090060}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5630,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5630,990){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5630,1276){\makebox(0,0)[r]{\strut{} 2}}%
      \put(5630,1563){\makebox(0,0)[r]{\strut{} 3}}%
      \put(5630,1849){\makebox(0,0)[r]{\strut{} 4}}%
      \put(5630,2135){\makebox(0,0)[r]{\strut{} 5}}%
      \put(5630,2421){\makebox(0,0)[r]{\strut{} 6}}%
      \put(5630,2708){\makebox(0,0)[r]{\strut{} 7}}%
      \put(5630,2994){\makebox(0,0)[r]{\strut{} 8}}%
      \put(5762,484){\makebox(0,0){\strut{} 0}}%
      \put(8371,484){\makebox(0,0){\strut{} 0.05}}%
      \put(7718,154){\makebox(0,0){\strut{}$M_\text{Shell}$ $[\text{M}_\odot]$}}%
      \put(6545,2894){\makebox(0,0)[l]{\strut{}d) 09100055}}%
      \colorrgb{0.50,0.00,0.00}%
      \put(6388,2278){\makebox(0,0){\strut{}$M=1.1~\text{M}_\odot$}}%
      \colorrgb{0.91,0.41,0.00}%
      \put(7588,2278){\makebox(0,0){\strut{}$M=1.0~\text{M}_\odot$}}%
      \colorrgb{0.12,0.59,0.12}%
      \put(8371,1276){\makebox(0,0){\strut{}$M=1.06~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multidetfile}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiroche-key.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,850.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3027,534){\makebox(0,0)[r]{\strut{}$R_{\text{Orbit}}$}}%
      \csname LTb\endcsname%
      \put(3027,314){\makebox(0,0)[r]{\strut{}$R_1$}}%
      \csname LTb\endcsname%
      \put(5070,534){\makebox(0,0)[r]{\strut{}$R_{\text{Roche,1}}$}}%
      \csname LTb\endcsname%
      \put(5070,314){\makebox(0,0)[r]{\strut{}RLOF 1}}%
      \csname LTb\endcsname%
      \put(7113,534){\makebox(0,0)[r]{\strut{}$\dot{M}$}}%
      \csname LTb\endcsname%
      \put(7113,314){\makebox(0,0)[r]{\strut{}$[\dot{M}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiroche-key}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multirochefile.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,9207){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,9580){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,9953){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,10327){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,10700){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,11073){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,8987){\makebox(0,0){\strut{} 0}}%
      \put(1485,8987){\makebox(0,0){\strut{} 10}}%
      \put(2113,8987){\makebox(0,0){\strut{} 20}}%
      \put(2740,8987){\makebox(0,0){\strut{} 30}}%
      \put(3368,8987){\makebox(0,0){\strut{} 40}}%
      \put(3995,8987){\makebox(0,0){\strut{} 50}}%
      \put(4441,9207){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4441,9829){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4441,10451){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(4441,11073){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(220,10140){\rotatebox{-270}{\makebox(0,0){\strut{}Radius $[\text{R}_{\odot}]$}}}%
      \put(2583,8657){\makebox(0,0){\strut{}Time [Myr]}}%
      \put(1203,10886){\makebox(0,0)[l]{\strut{}a) 05080050}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5630,9207){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5630,9580){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5630,9953){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5630,10327){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5630,10700){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(5630,11073){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5762,8987){\makebox(0,0){\strut{} 0}}%
      \put(8583,8987){\makebox(0,0){\strut{} 10}}%
      \put(9279,9207){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(9279,9829){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(9279,10451){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(9279,11073){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(9916,10140){\rotatebox{-270}{\makebox(0,0){\strut{}Mass Transfer Rate $[\text{M}_\odot/\text{yr}]$}}}%
      \put(7454,8657){\makebox(0,0){\strut{}Time [Myr]}}%
      \put(6439,10886){\makebox(0,0)[l]{\strut{}b) 10080035}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,6373){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,6746){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,7119){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,7493){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,7866){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,8239){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,6153){\makebox(0,0){\strut{} 0}}%
      \put(2008,6153){\makebox(0,0){\strut{} 10}}%
      \put(3159,6153){\makebox(0,0){\strut{} 20}}%
      \put(4309,6153){\makebox(0,0){\strut{} 30}}%
      \put(4441,6373){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4441,6995){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4441,7617){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(4441,8239){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(220,7306){\rotatebox{-270}{\makebox(0,0){\strut{}Radius $[\text{R}_{\odot}]$}}}%
      \put(2583,5823){\makebox(0,0){\strut{}Time [Myr]}}%
      \put(1203,8052){\makebox(0,0)[l]{\strut{}c) 08080055}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5630,6373){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5630,6746){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5630,7119){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5630,7493){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5630,7866){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(5630,8239){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5762,6153){\makebox(0,0){\strut{} 0}}%
      \put(7301,6153){\makebox(0,0){\strut{} 10}}%
      \put(8839,6153){\makebox(0,0){\strut{} 20}}%
      \put(9279,6373){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(9279,6995){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(9279,7617){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(9279,8239){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(9916,7306){\rotatebox{-270}{\makebox(0,0){\strut{}Mass Transfer Rate $[\text{M}_\odot/\text{yr}]$}}}%
      \put(7454,5823){\makebox(0,0){\strut{}Time [Myr]}}%
      \put(6101,8052){\makebox(0,0)[l]{\strut{}d) 09090050}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,3538){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3911){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,4285){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,4658){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,5032){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,5405){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,3318){\makebox(0,0){\strut{} 0}}%
      \put(2008,3318){\makebox(0,0){\strut{} 10}}%
      \put(3159,3318){\makebox(0,0){\strut{} 20}}%
      \put(4309,3318){\makebox(0,0){\strut{} 30}}%
      \put(4441,3538){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4441,4160){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4441,4783){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(4441,5405){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(220,4471){\rotatebox{-270}{\makebox(0,0){\strut{}Radius $[\text{R}_{\odot}]$}}}%
      \put(2583,2988){\makebox(0,0){\strut{}Time [Myr]}}%
      \put(1203,5218){\makebox(0,0)[l]{\strut{}e) 08090060}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5630,3538){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5630,3911){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5630,4285){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5630,4658){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5630,5032){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(5630,5405){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5762,3318){\makebox(0,0){\strut{} 0}}%
      \put(6890,3318){\makebox(0,0){\strut{} 20}}%
      \put(8019,3318){\makebox(0,0){\strut{} 40}}%
      \put(9147,3318){\makebox(0,0){\strut{} 60}}%
      \put(9279,3538){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(9279,4160){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(9279,4783){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(9279,5405){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(9916,4471){\rotatebox{-270}{\makebox(0,0){\strut{}Mass Transfer Rate $[\text{M}_\odot/\text{yr}]$}}}%
      \put(7454,2988){\makebox(0,0){\strut{}Time [Myr]}}%
      \put(7793,5218){\makebox(0,0)[l]{\strut{}f) 08090055}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,991){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1278){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1565){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,1852){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2139){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2426){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(3084,484){\makebox(0,0){\strut{} 20}}%
      \put(4441,704){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4441,1326){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4441,1948){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(4441,2570){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(220,1637){\rotatebox{-270}{\makebox(0,0){\strut{}Radius $[\text{R}_{\odot}]$}}}%
      \put(2583,154){\makebox(0,0){\strut{}Time [Myr]}}%
      \put(1203,2383){\makebox(0,0)[l]{\strut{}g) 08090070}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5630,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5630,1077){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5630,1450){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(5630,1824){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5630,2197){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(5630,2570){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5762,484){\makebox(0,0){\strut{} 0}}%
      \put(9147,484){\makebox(0,0){\strut{} 20}}%
      \put(9279,704){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(9279,1326){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(9279,1948){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(9279,2570){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(9916,1637){\rotatebox{-270}{\makebox(0,0){\strut{}Mass Transfer Rate $[\text{M}_\odot/\text{yr}]$}}}%
      \put(7454,154){\makebox(0,0){\strut{}Time [Myr]}}%
      \put(6101,2383){\makebox(0,0)[l]{\strut{}h) 09100055}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multirochefile}}%
    \gplfronttext
  \end{picture}%
\endgroup

